Phase Gadget Synthesis for Shallow Circuits

We give an overview of the circuit optimisation methods used by tket, a compiler system for quantum software developed by Cambridge Quantum Computing Ltd. We focus on a novel technique based around phase gadgets, a family of multi-qubit quantum operations which occur naturally in a wide range of quantum circuits of practical interest. The phase gadgets have a simple presentation in the ZX-calculus, which makes it easy to reason about them. Taking advantage of this, we present an efficient method to translate the phase gadgets back to CNOT gates and single qubit operations suitable for execution on a quantum computer with significant reductions in gate count and circuit depth. We demonstrate the effectiveness of these methods on a quantum chemistry benchmarking set based on variational circuits for ground state estimation of small molecules.

==> figures/GadgetDef-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (46) at (-1, 2) {};
		\node [style=none] (47) at (-1, 1) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (50) at (-1, 0.5) {$\vdots$};
		\node [style=none] (51) at (-0.5, 2.25) {};
		\node [style=none] (52) at (0.5, 2.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none, rotate=90] (55) at (0, 1) {$\Phi_{n+1}(\alpha)$};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (61) at (-0.5, 2) {};
		\node [style=none] (62) at (1, 0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (46.center) to (61.center);
		\draw (47.center) to (60.center);
		\draw (48.center) to (59.center);
		\draw (1.center) to (56.center);
		\draw (2.center) to (57.center);
		\draw (3.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GadgetDef-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (46) at (-1.5, 2) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (-1.5, 0) {};
		\node [style=none] (50) at (-1.5, 0.5) {$\vdots$};
		\node [style=none] (51) at (-0.5, 1.25) {};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none, rotate=90] (55) at (0, 0.5) {$\Phi_{n}(\alpha)$};
		\node [style=none] (56) at (1.5, 0) {};
		\node [style=none] (57) at (1.5, 1) {};
		\node [style=none] (58) at (1.5, 2) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-0.5, 1) {};
		\node [style=none] (62) at (1.5, 0.5) {$\vdots$};
		\node [style=ctrl vertex] (63) at (-1, 2) {};
		\node [style=target vertex] (64) at (-1, 1) {};
		\node [style=ctrl vertex] (65) at (1, 2) {};
		\node [style=target vertex] (66) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (47.center) to (60.center);
		\draw (48.center) to (59.center);
		\draw (1.center) to (56.center);
		\draw (2.center) to (57.center);
		\draw (46.center) to (58.center);
		\draw (63) to (64);
		\draw (65) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GatesCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=target vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=ctrl vertex] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
        \draw (3) to (4);
        \draw (4) to (5);
        \draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H2Clifford2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9, 0) {};
		\node [style=none] (1) at (9, 1) {};
		\node [style=none] (2) at (9, 2) {};
		\node [style=none] (3) at (9, 3) {};
		\node [style=box] (4) at (8, 0) {$X(-\frac{\pi}{2})$};
		\node [style=box] (5) at (8, 1) {$X(-\frac{\pi}{2})$};
		\node [style=box] (6) at (8, 2) {$X(-\frac{\pi}{2})$};
		\node [style=H box] (7) at (8, 3) {};
		\node [style=box] (14) at (5, 2) {$Z(\beta)$};
		\node [style=box] (41) at (-1, 2) {$Z(\alpha)$};
		\node [style=H box] (42) at (-3.5, 1) {};
		\node [style=box] (43) at (-3.5, 0) {$X(\frac{\pi}{2})$};
		\node [style=box] (44) at (-3.5, 2) {$X(\frac{\pi}{2})$};
		\node [style=box] (45) at (-3.5, 3) {$X(\frac{\pi}{2})$};
		\node [style=none] (46) at (-4.5, 3) {};
		\node [style=none] (47) at (-4.5, 2) {};
		\node [style=none] (48) at (-4.5, 1) {};
		\node [style=none] (49) at (-4.5, 0) {};
		\node [style=none] (50) at (-4.5, 1.5) {$\cdots$};
		\node [style=ctrl vertex] (51) at (6.5, 0) {};
		\node [style=ctrl vertex] (52) at (6.5, 3) {};
		\node [style=target vertex] (53) at (6.5, 2) {};
		\node [style=target vertex] (54) at (6.5, 1) {};
		\node [style=target vertex] (55) at (6, 2) {};
		\node [style=ctrl vertex] (56) at (6, 1) {};
		\node [style=ctrl vertex] (57) at (4, 1) {};
		\node [style=ctrl vertex] (58) at (2, 0) {};
		\node [style=ctrl vertex] (59) at (1, 3) {};
		\node [style=target vertex] (60) at (4, 2) {};
		\node [style=target vertex] (61) at (1, 2) {};
		\node [style=target vertex] (62) at (2, 1) {};
		\node [style=target vertex] (65) at (0, 2) {};
		\node [style=target vertex] (66) at (-2, 2) {};
		\node [style=target vertex] (67) at (-2.5, 2) {};
		\node [style=target vertex] (68) at (-2.5, 1) {};
		\node [style=ctrl vertex] (71) at (0, 1) {};
		\node [style=ctrl vertex] (72) at (-2, 1) {};
		\node [style=ctrl vertex] (73) at (-2.5, 0) {};
		\node [style=ctrl vertex] (74) at (-2.5, 3) {};
		\node [style=box] (75) at (1, 1) {$Z(\frac{\pi}{2})$};
		\node [style=box] (76) at (0, 3) {$X(\frac{\pi}{2})$};
		\node [style=H box] (77) at (3, 1) {};
		\node [style=box] (78) at (3, 0) {$Z(-\frac{\pi}{2})$};
		\node [style=Z box] (79) at (-2, 3) {};
		\node [style=H box] (80) at (2, 3) {};
		\node [style=box] (81) at (2, 2) {$X(\frac{\pi}{2})$};
		\node [style=X box] (82) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (0.center) to (4);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw (3.center) to (7);
		\draw (45) to (46.center);
		\draw (47.center) to (44);
		\draw (42) to (48.center);
		\draw (49.center) to (43);
		\draw (7) to (52);
		\draw (60) to (14);
		\draw (14) to (55);
		\draw (55) to (53);
		\draw (53) to (6);
		\draw (5) to (54);
		\draw (54) to (56);
		\draw (56) to (57);
		\draw (51) to (4);
		\draw (51) to (54);
		\draw (53) to (52);
		\draw (55) to (56);
		\draw (57) to (60);
		\draw (59) to (61);
		\draw (62) to (58);
		\draw (74) to (45);
		\draw (44) to (67);
		\draw (67) to (66);
		\draw (66) to (41);
		\draw (41) to (65);
		\draw (71) to (72);
		\draw (72) to (68);
		\draw (68) to (42);
		\draw (43) to (73);
		\draw (65) to (71);
		\draw (72) to (66);
		\draw (74) to (67);
		\draw (68) to (73);
		\draw (75) to (62);
		\draw (76) to (59);
		\draw (73) to (58);
		\draw (58) to (78);
		\draw (78) to (51);
		\draw (75) to (71);
		\draw (62) to (77);
		\draw (77) to (57);
		\draw (74) to (79);
		\draw (79) to (76);
		\draw (59) to (80);
		\draw (80) to (82);
		\draw (82) to (52);
		\draw (65) to (61);
		\draw (61) to (81);
		\draw (81) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H2Hand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=box] (4) at (-4, 3) {$X(\frac{\pi}{2})$};
		\node [style=box] (5) at (-4, 2) {$X(\frac{\pi}{2})$};
		\node [style=H box] (6) at (-4, 1) {};
		\node [style=box] (7) at (-4, 0) {$X(\frac{\pi}{2})$};
		\node [style=box] (8) at (-2.5, 3) {$Z(\frac{\pi}{2})$};
		\node [style=ctrl vertex] (9) at (-1.5, 2) {};
		\node [style=ctrl vertex] (10) at (-3, 0) {};
		\node [style=target vertex] (11) at (-3, 1) {};
		\node [style=target vertex] (12) at (-1.5, 3) {};
		\node [style=box] (13) at (-2, 1) {$Z(\frac{\pi}{2})$};
		\node [style=ctrl vertex] (14) at (-1, 3) {};
		\node [style=target vertex] (15) at (-1, 1) {};
		\node [style=box] (16) at (0, 3) {$Z(-\frac{\pi}{2})$};
		\node [style=box] (17) at (1.5, 3) {$X(\beta)$};
		\node [style=box] (18) at (3, 3) {$Z(\frac{\pi}{2})$};
		\node [style=ctrl vertex] (19) at (4, 3) {};
		\node [style=target vertex] (20) at (4, 1) {};
		\node [style=box] (21) at (5.25, 1) {$Z(-\frac{\pi}{2})$};
		\node [style=ctrl vertex] (22) at (4.5, 2) {};
		\node [style=ctrl vertex] (23) at (6.5, 0) {};
		\node [style=target vertex] (24) at (6.5, 1) {};
		\node [style=target vertex] (25) at (4.5, 3) {};
		\node [style=box] (26) at (5.5, 3) {$Z(-\frac{\pi}{2})$};
		\node [style=box] (27) at (7.5, 3) {$X(-\frac{\pi}{2})$};
		\node [style=box] (28) at (5.5, 2) {$X(-\frac{\pi}{2})$};
		\node [style=box] (29) at (7.5, 0) {$X(-\frac{\pi}{2})$};
		\node [style=H box] (30) at (7.5, 1) {};
		\node [style=none] (31) at (8.5, 0) {};
		\node [style=none] (32) at (8.5, 1) {};
		\node [style=none] (33) at (8.5, 2) {};
		\node [style=none] (34) at (8.5, 3) {};
		\node [style=box] (35) at (1.5, 1) {$Z(\alpha)$};
		\node [style=none] (50) at (-5, 1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (8);
		\draw (8) to (12);
		\draw (12) to (14);
		\draw (14) to (16);
		\draw (16) to (17);
		\draw (17) to (18);
		\draw (18) to (19);
		\draw (19) to (25);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (27) to (34.center);
		\draw (2.center) to (5);
		\draw (5) to (9);
		\draw (9) to (22);
		\draw (22) to (28);
		\draw (28) to (33.center);
		\draw (1.center) to (6);
		\draw (6) to (11);
		\draw (11) to (13);
		\draw (13) to (15);
		\draw (15) to (35);
		\draw (35) to (20);
		\draw (20) to (21);
		\draw (21) to (24);
		\draw (24) to (30);
		\draw (30) to (32.center);
		\draw (0.center) to (7);
		\draw (7) to (10);
		\draw (10) to (23);
		\draw (23) to (29);
		\draw (29) to (31.center);
		\draw (12) to (9);
		\draw (11) to (10);
		\draw (15) to (14);
		\draw (19) to (20);
		\draw (22) to (25);
		\draw (24) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H2Initial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, 0) {};
		\node [style=none] (1) at (8, 1) {};
		\node [style=none] (2) at (8, 2) {};
		\node [style=none] (3) at (8, 3) {};
		\node [style=box] (4) at (7, 0) {$X(-\frac{\pi}{2})$};
		\node [style=box] (5) at (7, 1) {$X(-\frac{\pi}{2})$};
		\node [style=box] (6) at (7, 2) {$X(-\frac{\pi}{2})$};
		\node [style=H box] (7) at (7, 3) {};
		\node [style=ctrl vertex] (8) at (5.5, 0) {};
		\node [style=ctrl vertex] (9) at (5, 1) {};
		\node [style=ctrl vertex] (10) at (4.5, 2) {};
		\node [style=target vertex] (11) at (5.5, 1) {};
		\node [style=target vertex] (12) at (5, 2) {};
		\node [style=target vertex] (13) at (4.5, 3) {};
		\node [style=box] (14) at (3.5, 3) {$Z(\beta)$};
		\node [style=target vertex] (15) at (2.5, 3) {};
		\node [style=target vertex] (16) at (2, 2) {};
		\node [style=target vertex] (17) at (1.5, 1) {};
		\node [style=ctrl vertex] (18) at (1.5, 0) {};
		\node [style=ctrl vertex] (19) at (2, 1) {};
		\node [style=ctrl vertex] (20) at (2.5, 2) {};
		\node [style=box] (21) at (0, 0) {$X(\frac{\pi}{2})$};
		\node [style=box] (22) at (0, 1) {$X(\frac{\pi}{2})$};
		\node [style=box] (23) at (0, 2) {$X(\frac{\pi}{2})$};
		\node [style=H box] (24) at (0, 3) {};
		\node [style=H box] (25) at (-2, 1) {};
		\node [style=box] (26) at (-2, 0) {$X(-\frac{\pi}{2})$};
		\node [style=box] (27) at (-2, 2) {$X(-\frac{\pi}{2})$};
		\node [style=box] (28) at (-2, 3) {$X(-\frac{\pi}{2})$};
		\node [style=ctrl vertex] (29) at (-3.5, 0) {};
		\node [style=ctrl vertex] (30) at (-4, 1) {};
		\node [style=ctrl vertex] (31) at (-4.5, 2) {};
		\node [style=ctrl vertex] (32) at (-6.5, 2) {};
		\node [style=ctrl vertex] (33) at (-7, 1) {};
		\node [style=ctrl vertex] (34) at (-7.5, 0) {};
		\node [style=target vertex] (35) at (-3.5, 1) {};
		\node [style=target vertex] (36) at (-4, 2) {};
		\node [style=target vertex] (37) at (-4.5, 3) {};
		\node [style=target vertex] (38) at (-6.5, 3) {};
		\node [style=target vertex] (39) at (-7, 2) {};
		\node [style=target vertex] (40) at (-7.5, 1) {};
		\node [style=box] (41) at (-5.5, 3) {$Z(\alpha)$};
		\node [style=H box] (42) at (-9, 1) {};
		\node [style=box] (43) at (-9, 0) {$X(\frac{\pi}{2})$};
		\node [style=box] (44) at (-9, 2) {$X(\frac{\pi}{2})$};
		\node [style=box] (45) at (-9, 3) {$X(\frac{\pi}{2})$};
		\node [style=none] (46) at (-10, 3) {};
		\node [style=none] (47) at (-10, 2) {};
		\node [style=none] (48) at (-10, 1) {};
		\node [style=none] (49) at (-10, 0) {};
		\node [style=none] (50) at (-10, 1.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (0.center) to (4);
		\draw (4) to (8);
		\draw (8) to (11);
		\draw (11) to (5);
		\draw (5) to (1.center);
		\draw (11) to (9);
		\draw (10) to (13);
		\draw (10) to (12);
		\draw (12) to (9);
		\draw (12) to (6);
		\draw (6) to (2.center);
		\draw (3.center) to (7);
		\draw (7) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (20);
		\draw (20) to (10);
		\draw (20) to (16);
		\draw (16) to (19);
		\draw (19) to (9);
		\draw (19) to (17);
		\draw (17) to (18);
		\draw (18) to (8);
		\draw (15) to (24);
		\draw (23) to (16);
		\draw (17) to (22);
		\draw (21) to (18);
		\draw (26) to (29);
		\draw (29) to (34);
		\draw (34) to (40);
		\draw (40) to (33);
		\draw (33) to (39);
		\draw (39) to (32);
		\draw (32) to (38);
		\draw (38) to (41);
		\draw (41) to (37);
		\draw (37) to (31);
		\draw (31) to (36);
		\draw (36) to (30);
		\draw (30) to (35);
		\draw (35) to (29);
		\draw (35) to (25);
		\draw (27) to (36);
		\draw (37) to (28);
		\draw (31) to (32);
		\draw (33) to (30);
		\draw (34) to (43);
		\draw (42) to (40);
		\draw (39) to (44);
		\draw (45) to (38);
		\draw (45) to (46.center);
		\draw (47.center) to (44);
		\draw (42) to (48.center);
		\draw (49.center) to (43);
		\draw (28) to (24);
		\draw (27) to (23);
		\draw (25) to (22);
		\draw (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/H2PhaseSynth.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 0) {};
		\node [style=none] (1) at (10.5, 1) {};
		\node [style=none] (2) at (10.5, 2) {};
		\node [style=none] (3) at (10.5, 3) {};
		\node [style=box] (4) at (9.5, 0) {$X(-\frac{\pi}{2})$};
		\node [style=box] (5) at (9.5, 1) {$X(-\frac{\pi}{2})$};
		\node [style=box] (6) at (9.5, 2) {$X(-\frac{\pi}{2})$};
		\node [style=H box] (7) at (9.5, 3) {};
		\node [style=box] (14) at (6.5, 2) {$Z(\beta)$};
		\node [style=box] (21) at (3.5, 0) {$X(\frac{\pi}{2})$};
		\node [style=box] (22) at (3.5, 1) {$X(\frac{\pi}{2})$};
		\node [style=box] (23) at (3.5, 2) {$X(\frac{\pi}{2})$};
		\node [style=H box] (24) at (3.5, 3) {};
		\node [style=H box] (25) at (1.5, 1) {};
		\node [style=box] (26) at (1.5, 0) {$X(-\frac{\pi}{2})$};
		\node [style=box] (27) at (1.5, 2) {$X(-\frac{\pi}{2})$};
		\node [style=box] (28) at (1.5, 3) {$X(-\frac{\pi}{2})$};
		\node [style=box] (41) at (-1.5, 2) {$Z(\alpha)$};
		\node [style=H box] (42) at (-4.5, 1) {};
		\node [style=box] (43) at (-4.5, 0) {$X(\frac{\pi}{2})$};
		\node [style=box] (44) at (-4.5, 2) {$X(\frac{\pi}{2})$};
		\node [style=box] (45) at (-4.5, 3) {$X(\frac{\pi}{2})$};
		\node [style=none] (46) at (-5.5, 3) {};
		\node [style=none] (47) at (-5.5, 2) {};
		\node [style=none] (48) at (-5.5, 1) {};
		\node [style=none] (49) at (-5.5, 0) {};
		\node [style=none] (50) at (-5.5, 1.5) {$\cdots$};
		\node [style=ctrl vertex] (51) at (8, 0) {};
		\node [style=ctrl vertex] (52) at (8, 3) {};
		\node [style=target vertex] (53) at (8, 2) {};
		\node [style=target vertex] (54) at (8, 1) {};
		\node [style=target vertex] (55) at (7.5, 2) {};
		\node [style=ctrl vertex] (56) at (7.5, 1) {};
		\node [style=ctrl vertex] (57) at (5.5, 1) {};
		\node [style=ctrl vertex] (58) at (5, 0) {};
		\node [style=ctrl vertex] (59) at (5, 3) {};
		\node [style=target vertex] (60) at (5.5, 2) {};
		\node [style=target vertex] (61) at (5, 2) {};
		\node [style=target vertex] (62) at (5, 1) {};
		\node [style=target vertex] (63) at (0, 2) {};
		\node [style=target vertex] (64) at (0, 1) {};
		\node [style=target vertex] (65) at (-0.5, 2) {};
		\node [style=target vertex] (66) at (-2.5, 2) {};
		\node [style=target vertex] (67) at (-3, 2) {};
		\node [style=target vertex] (68) at (-3, 1) {};
		\node [style=ctrl vertex] (69) at (0, 0) {};
		\node [style=ctrl vertex] (70) at (0, 3) {};
		\node [style=ctrl vertex] (71) at (-0.5, 1) {};
		\node [style=ctrl vertex] (72) at (-2.5, 1) {};
		\node [style=ctrl vertex] (73) at (-3, 0) {};
		\node [style=ctrl vertex] (74) at (-3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (0.center) to (4);
		\draw (5) to (1.center);
		\draw (6) to (2.center);
		\draw (3.center) to (7);
		\draw (45) to (46.center);
		\draw (47.center) to (44);
		\draw (42) to (48.center);
		\draw (49.center) to (43);
		\draw (7) to (52);
		\draw (52) to (59);
		\draw (59) to (24);
		\draw (23) to (61);
		\draw (61) to (60);
		\draw (60) to (14);
		\draw (14) to (55);
		\draw (55) to (53);
		\draw (53) to (6);
		\draw (5) to (54);
		\draw (54) to (56);
		\draw (56) to (57);
		\draw (57) to (62);
		\draw (62) to (22);
		\draw (21) to (58);
		\draw (58) to (51);
		\draw (51) to (4);
		\draw (51) to (54);
		\draw (53) to (52);
		\draw (55) to (56);
		\draw (57) to (60);
		\draw (59) to (61);
		\draw (62) to (58);
		\draw (28) to (70);
		\draw (70) to (74);
		\draw (74) to (45);
		\draw (44) to (67);
		\draw (67) to (66);
		\draw (66) to (41);
		\draw (41) to (65);
		\draw (65) to (63);
		\draw (63) to (27);
		\draw (25) to (64);
		\draw (64) to (71);
		\draw (71) to (72);
		\draw (72) to (68);
		\draw (68) to (42);
		\draw (43) to (73);
		\draw (73) to (69);
		\draw (69) to (26);
		\draw (69) to (64);
		\draw (63) to (70);
		\draw (65) to (71);
		\draw (72) to (66);
		\draw (74) to (67);
		\draw (68) to (73);
		\draw (28) to (24);
		\draw (27) to (23);
		\draw (25) to (22);
		\draw (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExp-YX-replace-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=Xexp] (5) at (1, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=Aexp] (13) at (1.75, -0.5) {$\beta$};
		\node [style=none] (14) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=Yexp] (16) at (-0.5, 0) {};
		\node [style=Aexp] (17) at (0.25, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.25, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw (5) to (13);
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (16) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExp-YX-replace-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=Xexp] (5) at (1, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=Aexp] (13) at (1.75, -0.5) {$\beta$};
		\node [style=none] (14) at (1.25, -0.5) {$\vdots$};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=Zexp] (16) at (-0.75, 0) {};
		\node [style=Aexp] (17) at (0, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=rpp] (20) at (-1.5, 0) {};
		\node [style=rmm] (21) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw (5) to (13);
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (16) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExp-YX-replace-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0) {};
		\node [style=Xexp] (5) at (0.5, 0) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\beta$};
		\node [style=none] (14) at (0.75, -0.5) {$\vdots$};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=Zexp] (16) at (-0.75, 0) {};
		\node [style=Aexp] (17) at (0, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=rpp] (20) at (-1.5, 0) {};
		\node [style=rmm] (21) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw (5) to (13);
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (16) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXga.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXga1.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=green vertex] (11) at (1.5, 0) {};
		\node [style=red vertex] (12) at (2.25, -0.5) {};
		\node [style=green phase vertex] (13) at (3, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (14) at (1, 0) {};
		\node [style=hadamard vertex] (15) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
		\draw (12) to (13);
		\draw (2) to (14);
		\draw (14) to (11);
		\draw (11) to (15);
		\draw (15) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXga2.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.5, -1) {$\vdots$};
		\node [style=red vertex] (11) at (1, 0) {};
		\node [style=red vertex] (12) at (2, -1) {};
		\node [style=green phase vertex] (13) at (2.75, -1) {$\alpha$};
		\node [style=hadamard vertex] (14) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (12) to (7.center);
		\draw (12) to (13);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (11) to (2);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXga3.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.5, -1) {$\vdots$};
		\node [style=red vertex] (11) at (1, 0) {};
		\node [style=red vertex] (12) at (2, -1) {};
		\node [style=green phase vertex] (13) at (2.75, -1) {$\alpha$};
		\node [style=hadamard vertex] (14) at (1.5, -0.5) {};
		\node [style=green vertex] (15) at (2, 0) {};
		\node [style=red vertex] (16) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (12) to (7.center);
		\draw (12) to (13);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (11) to (2);
		\draw (3) to (16);
		\draw (16) to (8.center);
		\draw (11) to (15);
		\draw (15) to (9.center);
		\draw [bend right=60, looseness=1.50] (16) to (15);
		\draw [bend left=60, looseness=1.50] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXga4.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (1, 0) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.5, -1) {$\vdots$};
		\node [style=red vertex] (11) at (1, -0.5) {};
		\node [style=red vertex] (12) at (2, -1) {};
		\node [style=green phase vertex] (13) at (2.75, -1) {$\alpha$};
		\node [style=hadamard vertex] (14) at (1.5, -0.5) {};
		\node [style=green vertex] (15) at (2, 0) {};
		\node [style=red vertex] (16) at (2, 0.5) {};
		\node [style=green vertex] (17) at (1.5, 0) {};
		\node [style=red vertex] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (12) to (7.center);
		\draw (12) to (13);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (11) to (2);
		\draw (16) to (8.center);
		\draw (15) to (9.center);
		\draw (3) to (17);
		\draw (11) to (17);
		\draw (17) to (15);
		\draw (15) to (16);
		\draw (18) to (0.center);
		\draw (18) to (3);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXga5.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.5, -1) {$\vdots$};
		\node [style=green vertex] (11) at (1, -0.5) {};
		\node [style=red vertex] (12) at (2, -1) {};
		\node [style=green phase vertex] (13) at (2.75, -1) {$\alpha$};
		\node [style=hadamard vertex] (14) at (1.5, -0.5) {};
		\node [style=green vertex] (15) at (2, 0) {};
		\node [style=red vertex] (16) at (2, 0.5) {};
		\node [style=red vertex] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (12) to (7.center);
		\draw (12) to (13);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (11) to (2);
		\draw (16) to (8.center);
		\draw (15) to (9.center);
		\draw (15) to (16);
		\draw (18) to (0.center);
		\draw (18) to (16);
		\draw (18) to (11);
		\draw (2) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXga6.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (3.5, 0) {};
		\node [style=red vertex] (3) at (3.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=green vertex] (11) at (1, 0) {};
		\node [style=green vertex] (12) at (1, 0.5) {};
		\node [style=red vertex] (13) at (1.75, -0.5) {};
		\node [style=green phase vertex] (14) at (2.5, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (15) at (0.5, 0.5) {};
		\node [style=hadamard vertex] (16) at (0.5, 0) {};
		\node [style=hadamard vertex] (17) at (3, 0.5) {};
		\node [style=hadamard vertex] (18) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
		\draw (13) to (14);
		\draw (0.center) to (15);
		\draw (15) to (12);
		\draw (12) to (17);
		\draw (17) to (3);
		\draw (2) to (18);
		\draw (18) to (11);
		\draw (11) to (16);
		\draw (16) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXgb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (1.75, 0) {};
		\node [style=red vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (0.5, 0) {};
		\node [style=Xexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXXrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (1.75, 0) {};
		\node [style=green vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (0.5, 0) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYga.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Yexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYga1.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (4, 0.5) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=green vertex] (11) at (1.5, 0) {};
		\node [style=red vertex] (12) at (2.25, -0.5) {};
		\node [style=rpp] (13) at (1, 0) {};
		\node [style=rmm] (14) at (3.5, 0) {};
		\node [style=green phase vertex] (15) at (3, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
		\draw (2) to (13);
		\draw (13) to (11);
		\draw (11) to (14);
		\draw (14) to (9.center);
		\draw (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYga2.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (1, 0) {};
		\node [style=red vertex] (3) at (1, 0.5) {};
		\node [style=none] (7) at (3.25, -1) {};
		\node [style=none] (8) at (5.5, 0.5) {};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (3.25, -0.5) {$\vdots$};
		\node [style=green vertex] (11) at (3, 0) {};
		\node [style=red vertex] (12) at (3.75, -0.5) {};
		\node [style=rpp] (13) at (2, 0) {};
		\node [style=rmm] (14) at (4, 0) {};
		\node [style=green phase vertex] (15) at (4.5, -0.5) {$\alpha$};
		\node [style=gmm] (16) at (0.5, 0) {};
		\node [style=gpp] (17) at (1.5, 0) {};
		\node [style=gpp] (18) at (2.5, 0) {};
		\node [style=gmm] (19) at (3.5, 0) {};
		\node [style=gmm] (20) at (4.5, 0) {};
		\node [style=gpp] (21) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (11) to (12);
		\draw (12) to (7.center);
		\draw (12) to (15);
		\draw (1.center) to (16);
		\draw (16) to (2);
		\draw (2) to (17);
		\draw (17) to (13);
		\draw (13) to (18);
		\draw (18) to (11);
		\draw (11) to (19);
		\draw (19) to (14);
		\draw (14) to (20);
		\draw (20) to (21);
		\draw (21) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYga3.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (1, 0) {};
		\node [style=red vertex] (3) at (1, 0.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (5, 0.5) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (2.25, -0.5) {$\vdots$};
		\node [style=green vertex] (11) at (2, 0) {};
		\node [style=red vertex] (12) at (2.75, -0.5) {};
		\node [style=hadamard vertex] (13) at (1.5, 0) {};
		\node [style=hadamard vertex] (14) at (4, 0) {};
		\node [style=green phase vertex] (15) at (3.5, -0.5) {$\alpha$};
		\node [style=gmm] (16) at (0.5, 0) {};
		\node [style=gpp] (21) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (11) to (12);
		\draw (12) to (7.center);
		\draw (12) to (15);
		\draw (1.center) to (16);
		\draw (16) to (2);
		\draw (21) to (9.center);
		\draw (2) to (13);
		\draw (13) to (11);
		\draw (11) to (14);
		\draw (14) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYga4.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (1, 0) {};
		\node [style=red vertex] (3) at (1, 0.5) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (1.5, 0) {};
		\node [style=Aexp] (12) at (2.25, -0.5) {$\alpha$};
		\node [style=gmm] (13) at (0.5, 0) {};
		\node [style=gpp] (14) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (11);
		\draw (11) to (12);
		\draw (12) to (7.center);
		\draw (1.center) to (13);
		\draw (13) to (2);
		\draw (11) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYga5.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (2.25, 0) {};
		\node [style=red vertex] (3) at (2.25, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Xexp] (11) at (1, 0) {};
		\node [style=Xexp] (12) at (1, 0.5) {};
		\node [style=Aexp] (13) at (1.75, -0.5) {$\alpha$};
		\node [style=gmm] (14) at (0.5, 0) {};
		\node [style=gpp] (15) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (2) to (11);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
		\draw (1.center) to (14);
		\draw (14) to (11);
		\draw (2) to (15);
		\draw (15) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYga6.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (2.25, 0) {};
		\node [style=red vertex] (3) at (2.25, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Yexp] (11) at (0.5, 0) {};
		\node [style=Xexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
		\node [style=gmm] (14) at (1.75, 0) {};
		\node [style=gpp] (15) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
		\draw (2) to (15);
		\draw (15) to (9.center);
		\draw (1.center) to (11);
		\draw (11) to (14);
		\draw (14) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYgb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (1.75, 0) {};
		\node [style=red vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Yexp] (11) at (0.5, 0) {};
		\node [style=Xexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Yexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXYrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (1.75, 0) {};
		\node [style=green vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Yexp] (11) at (0.5, 0) {};
		\node [style=Zexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZga.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZga1.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (0.5, 0) {};
		\node [style=red vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=green vertex] (11) at (1, 0) {};
		\node [style=red vertex] (12) at (1.75, -0.5) {};
		\node [style=green phase vertex] (13) at (2.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZga2.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (2.5, 0) {};
		\node [style=red vertex] (3) at (2.5, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=green vertex] (11) at (0.5, 0) {};
		\node [style=red vertex] (12) at (1.25, -0.5) {};
		\node [style=green phase vertex] (13) at (2, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (11) to (12);
		\draw (12) to (7.center);
		\draw (12) to (13);
		\draw (1.center) to (11);
		\draw (11) to (2);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZgb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=green vertex] (2) at (1.75, 0) {};
		\node [style=red vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (0.5, 0) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (1.75, 0) {};
		\node [style=green vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (0.5, 0) {};
		\node [style=Zexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpDef.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=Zexp] (4) at (0.75, 0) {};
		\node [style=Xexp] (5) at (0.75, 1.5) {};
		\node [style=Yexp] (6) at (0.75, 0.75) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=Aexp] (13) at (1.75, 1.125) {$2\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (1.center);
		\draw (6) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (0.center);
		\draw (5) to (13);
		\draw (13) to (6);
		\draw (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (17) at (1, 0) {};
		\node [style=hadamard vertex] (18) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (14) to (17);
		\draw (17) to (15);
		\draw (15) to (18);
		\draw (18) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (2.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1, 0) {};
		\node [style=Zexp] (15) at (2, 0) {};
		\node [style=Aexp] (16) at (2.75, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (18) at (3.25, 0) {};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rpi] (20) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (15) to (18);
		\draw (18) to (9.center);
		\draw (1.center) to (19);
		\draw (19) to (14);
		\draw (14) to (20);
		\draw (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa3.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1, 0) {};
		\node [style=Zexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$-\alpha$};
		\node [style=hadamard vertex] (18) at (3.25, 0) {};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rpi] (20) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (18) to (9.center);
		\draw (1.center) to (19);
		\draw (19) to (14);
		\draw (20) to (15);
		\draw (20) to (18);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa4.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (2.25, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$-\alpha$};
		\node [style=hadamard vertex] (18) at (3.25, 0) {};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rpi] (20) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (18) to (9.center);
		\draw (1.center) to (19);
		\draw (20) to (18);
		\draw (15) to (14);
		\draw (19) to (15);
		\draw (14) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXa5.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (2.75, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$-\alpha$};
		\node [style=rpp] (19) at (0.5, 0) {};
		\node [style=rmm] (20) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (1.center) to (19);
		\draw (19) to (15);
		\draw (14) to (20);
		\draw (15) to (20);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpp] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEul2a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=Zexp] (7) at (2, 0) {};
		\node [style=Zexp] (8) at (2, -0.75) {};
		\node [style=Aexp] (9) at (3, -0.375) {$\alpha_1$};
		\node [style=Xexp] (10) at (4, 0) {};
		\node [style=Xexp] (11) at (4, 0.75) {};
		\node [style=Aexp] (12) at (5, 0.375) {$\alpha_2$};
		\node [style=Zexp] (15) at (6, 0) {};
		\node [style=Zexp] (16) at (6, -0.75) {};
		\node [style=Aexp] (17) at (7, -0.375) {$\alpha_3$};
		\node [style=none] (20) at (7.5, -0.75) {};
		\node [style=none] (21) at (7.5, 0) {};
		\node [style=none] (22) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (11);
		\draw (11) to (22.center);
		\draw (0.center) to (7);
		\draw (7) to (10);
		\draw (10) to (15);
		\draw (15) to (21.center);
		\draw (3.center) to (8);
		\draw (8) to (16);
		\draw (16) to (20);
		\draw (7) to (9);
		\draw (8) to (9);
		\draw (10) to (12);
		\draw (11) to (12);
		\draw (15) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEul2b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=green vertex] (10) at (0.5, -0.75) {};
		\node [style=green phase vertex] (11) at (1.25, 0) {$\alpha_1$};
		\node [style=green vertex] (12) at (2, -0.75) {};
		\node [style=Xexp] (13) at (2.5, 0.75) {};
		\node [style=Xexp] (14) at (2.5, 0) {};
		\node [style=green vertex] (15) at (4, -0.75) {};
		\node [style=green phase vertex] (16) at (4.75, 0) {$\alpha_3$};
		\node [style=green vertex] (17) at (5.5, -0.75) {};
		\node [style=red vertex] (18) at (0.5, 0) {};
		\node [style=red vertex] (19) at (2, 0) {};
		\node [style=Aexp] (21) at (3.5, 0.375) {$\alpha_2$};
		\node [style=red vertex] (23) at (4, 0) {};
		\node [style=red vertex] (24) at (5.5, 0) {};
		\node [style=none] (29) at (6, 0.75) {};
		\node [style=none] (30) at (6, 0) {};
		\node [style=none] (31) at (6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (18);
		\draw (18) to (10);
		\draw (18) to (11);
		\draw (11) to (19);
		\draw (23) to (16);
		\draw (16) to (24);
		\draw (24) to (30.center);
		\draw (19) to (12);
		\draw (23) to (15);
		\draw (24) to (17);
		\draw (12) to (15);
		\draw (15) to (17);
		\draw (10) to (12);
		\draw (13) to (21);
		\draw (21) to (14);
		\draw (3.center) to (13);
		\draw (1.center) to (10);
		\draw (17) to (31.center);
		\draw (19) to (14);
		\draw (14) to (23);
		\draw (13) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEul2bi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=green vertex] (10) at (0.5, -0.75) {};
		\node [style=green phase vertex] (11) at (1.25, 0) {$\alpha_1$};
		\node [style=Xexp] (13) at (2, 0.75) {};
		\node [style=Xexp] (14) at (2, 0) {};
		\node [style=green phase vertex] (16) at (3.75, 0) {$\alpha_3$};
		\node [style=green vertex] (17) at (4.5, -0.75) {};
		\node [style=red vertex] (18) at (0.5, 0) {};
		\node [style=Aexp] (21) at (3, 0.375) {$\alpha_2$};
		\node [style=red vertex] (24) at (4.5, 0) {};
		\node [style=none] (29) at (5, 0.75) {};
		\node [style=none] (30) at (5, 0) {};
		\node [style=none] (31) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (18);
		\draw (18) to (10);
		\draw (18) to (11);
		\draw (16) to (24);
		\draw (24) to (30.center);
		\draw (24) to (17);
		\draw (13) to (21);
		\draw (21) to (14);
		\draw (3.center) to (13);
		\draw (1.center) to (10);
		\draw (17) to (31.center);
		\draw (13) to (29.center);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (10) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEul2c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=green vertex] (10) at (2, -0.75) {};
		\node [style=green phase vertex] (11) at (3.25, 0) {$\alpha_1$};
		\node [style=green vertex] (13) at (2.5, 0) {};
		\node [style=green vertex] (14) at (5.5, 0) {};
		\node [style=green phase vertex] (16) at (4.75, 0) {$\alpha_3$};
		\node [style=green vertex] (17) at (6, -0.75) {};
		\node [style=red vertex] (18) at (2, 0) {};
		\node [style=red vertex] (20) at (2.5, 0.75) {};
		\node [style=red phase vertex] (21) at (4, 0) {$\alpha_2$};
		\node [style=red vertex] (22) at (5.5, 0.75) {};
		\node [style=red vertex] (24) at (6, 0) {};
		\node [style=none] (29) at (6.5, 0.75) {};
		\node [style=none] (30) at (6.5, 0) {};
		\node [style=none] (31) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (18);
		\draw (18) to (10);
		\draw (20) to (22);
		\draw (24) to (30.center);
		\draw (20) to (13);
		\draw (14) to (22);
		\draw (24) to (17);
		\draw (1) to (10);
		\draw (17) to (31);
		\draw (3) to (20);
		\draw (22) to (29);
		\draw (18) to (13);
		\draw (13) to (11);
		\draw (11) to (21);
		\draw (16) to (21);
		\draw (16) to (14);
		\draw (14) to (24);
		\draw (10) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEul2ci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=green vertex] (10) at (0.5, -0.75) {};
		\node [style=green phase vertex] (11) at (1.25, 0) {$\alpha_1$};
		\node [style=green vertex] (13) at (2, 0) {};
		\node [style=green vertex] (14) at (3.5, 0) {};
		\node [style=green phase vertex] (16) at (4.25, 0) {$\alpha_3$};
		\node [style=green vertex] (17) at (5, -0.75) {};
		\node [style=red vertex] (18) at (0.5, 0) {};
		\node [style=red vertex] (20) at (2, 0.75) {};
		\node [style=red phase vertex] (21) at (2.75, 0) {$\alpha_2$};
		\node [style=red vertex] (22) at (3.5, 0.75) {};
		\node [style=red vertex] (24) at (5, 0) {};
		\node [style=none] (29) at (5.5, 0.75) {};
		\node [style=none] (30) at (5.5, 0) {};
		\node [style=none] (31) at (5.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (18);
		\draw (18) to (10);
		\draw (20) to (22);
		\draw (24) to (30.center);
		\draw (20) to (13);
		\draw (14) to (22);
		\draw (24) to (17);
		\draw (1.center) to (10);
		\draw (17) to (31.center);
		\draw (3.center) to (20);
		\draw (22) to (29.center);
		\draw (10) to (17);
		\draw (18) to (11);
		\draw (11) to (13);
		\draw (13) to (21);
		\draw (21) to (14);
		\draw (14) to (16);
		\draw (16) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEul2d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=green vertex] (10) at (2, -0.75) {};
		\node [style=red phase vertex] (11) at (3.25, 0) {$\beta_1$};
		\node [style=green vertex] (13) at (2.5, 0) {};
		\node [style=green vertex] (14) at (5.5, 0) {};
		\node [style=red phase vertex] (16) at (4.75, 0) {$\beta_3$};
		\node [style=green vertex] (17) at (6, -0.75) {};
		\node [style=red vertex] (18) at (2, 0) {};
		\node [style=red vertex] (20) at (2.5, 0.75) {};
		\node [style=green phase vertex] (21) at (4, 0) {$\beta_2$};
		\node [style=red vertex] (22) at (5.5, 0.75) {};
		\node [style=red vertex] (24) at (6, 0) {};
		\node [style=none] (29) at (6.5, 0.75) {};
		\node [style=none] (30) at (6.5, 0) {};
		\node [style=none] (31) at (6.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (18);
		\draw (18) to (10);
		\draw (20) to (22);
		\draw (24) to (30.center);
		\draw (20) to (13);
		\draw (14) to (22);
		\draw (24) to (17);
		\draw (1) to (10);
		\draw (17) to (31);
		\draw (3) to (20);
		\draw (22) to (29);
		\draw (18) to (13);
		\draw (13) to (11);
		\draw (11) to (21);
		\draw (16) to (21);
		\draw (16) to (14);
		\draw (14) to (24);
		\draw (10) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEul2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=Xexp] (11) at (2, 0) {};
		\node [style=Xexp] (12) at (2, 0.75) {};
		\node [style=Aexp] (13) at (3, 0.375) {$\beta_1$};
		\node [style=Zexp] (14) at (4, 0) {};
		\node [style=Zexp] (15) at (4, -0.75) {};
		\node [style=Aexp] (16) at (5, -0.375) {$\beta_2$};
		\node [style=Xexp] (17) at (6, 0) {};
		\node [style=Xexp] (18) at (6, 0.75) {};
		\node [style=Aexp] (19) at (7, 0.375) {$\beta_3$};
		\node [style=none] (24) at (7.5, -0.75) {};
		\node [style=none] (25) at (7.5, 0) {};
		\node [style=none] (26) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11);
		\draw (11) to (14);
		\draw (14) to (17);
		\draw (17) to (25.center);
		\draw (11) to (13);
		\draw (12) to (13);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (12) to (18);
		\draw (3) to (15);
		\draw (15) to (24);
		\draw (5) to (12);
		\draw (18) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEula.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=Zexp] (5) at (1, 0) {};
		\node [style=Aexp] (8) at (2, -1.125) {$\alpha_1$};
		\node [style=Xexp] (9) at (2, 0) {};
		\node [style=Aexp] (12) at (3, 1.125) {$\alpha_2$};
		\node [style=Zexp] (13) at (3, 0) {};
		\node [style=Aexp] (15) at (4, -1.125) {$\alpha_3$};
		\node [style=none] (17) at (4.5, -1.5) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=none] (20) at (4.5, 0.75) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (2, 1.205) {$\vdots$};
		\node [style=none] (23) at (1, -1.045) {$\vdots$};
		\node [style=none] (24) at (3, -1.045) {$\vdots$};
		\node [style=Zexp] (25) at (1, -0.75) {};
		\node [style=Zexp] (26) at (1, -1.5) {};
		\node [style=Zexp] (27) at (3, -1.5) {};
		\node [style=Zexp] (28) at (3, -0.75) {};
		\node [style=Xexp] (29) at (2, 0.75) {};
		\node [style=Xexp] (30) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (9);
		\draw (9) to (13);
		\draw (13) to (18.center);
		\draw (12) to (9);
		\draw (5) to (8);
		\draw (13) to (15);
		\draw (3.center) to (30);
		\draw (30) to (21.center);
		\draw (30) to (12);
		\draw (12) to (29);
		\draw (29) to (2.center);
		\draw (29) to (20.center);
		\draw (0.center) to (25);
		\draw (25) to (28);
		\draw (28) to (19.center);
		\draw (25) to (8);
		\draw (8) to (26);
		\draw (27) to (15);
		\draw (15) to (28);
		\draw (4.center) to (26);
		\draw (27) to (26);
		\draw (27) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEulb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=box, minimum height=1.25cm] (5) at (1, -1.125) {$U$};
		\node [style=box, minimum height=1.25cm] (6) at (1, 1.125) {$V$};
		\node [style=Zexp] (7) at (2, 0) {};
		\node [style=Zexp] (8) at (2, -0.75) {};
		\node [style=Aexp] (9) at (3, -0.375) {$\alpha_1$};
		\node [style=Xexp] (10) at (4, 0) {};
		\node [style=Xexp] (11) at (4, 0.75) {};
		\node [style=Aexp] (12) at (5, 0.375) {$\alpha_2$};
		\node [style=box, minimum height=1.25cm] (13) at (4, -1.125) {$U^\dagger$};
		\node [style=box, minimum height=1.25cm] (14) at (5, -1.125) {$U$};
		\node [style=Zexp] (15) at (6, 0) {};
		\node [style=Zexp] (16) at (6, -0.75) {};
		\node [style=Aexp] (17) at (7, -0.375) {$\alpha_3$};
		\node [style=box, minimum height=1.25cm] (18) at (8, -1.125) {$U^\dagger$};
		\node [style=none] (19) at (9, -1.5) {};
		\node [style=none] (20) at (9, -0.75) {};
		\node [style=none] (21) at (9, 0) {};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=box, minimum height=1.25cm] (23) at (8, 1.125) {$V^\dagger$};
		\node [style=none] (24) at (9, 1.5) {};
		\node [style=none] (25) at (0, 1.205) {$\vdots$};
		\node [style=none] (26) at (9, 1.205) {$\vdots$};
		\node [style=none] (27) at (0, -1.045) {$\vdots$};
		\node [style=none] (28) at (9, -1.045) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (2 -| 6);
		\draw (2 -| 6) to (24 -| 23);
		\draw (24 -| 23) to (24.center);
		\draw (1.center) to (1 -| 6);
		\draw (11 -| 6) to (11);
		\draw (11) to (11 -| 23);
		\draw (11 -| 23) to (22.center);
		\draw (0.center) to (7);
		\draw (7) to (10);
		\draw (10) to (15);
		\draw (15) to (21.center);
		\draw (3.center) to (3 -| 5);
		\draw (8 -| 5) to (8);
		\draw (8) to (8 -| 13);
		\draw (8 -| 13) to (8 -| 14);
		\draw (16 -| 14) to (16);
		\draw (16) to (16 -| 18);
		\draw (20 -| 18) to (20);
		\draw (4.center) to (4 -| 5);
		\draw (4 -| 5) to (4 -| 13);
		\draw (4 -| 13) to (4 -| 14);
		\draw (4 -| 14) to (4 -| 18);
		\draw (4 -| 18) to (19.center);
		\draw (7) to (9);
		\draw (8) to (9);
		\draw (10) to (12);
		\draw (11) to (12);
		\draw (15) to (17);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEulf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (2) at (0, -1.045) {$\vdots$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.205) {$\vdots$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=box, minimum height=1.25cm] (9) at (1, -1.125) {$U$};
		\node [style=box, minimum height=1.25cm] (10) at (1, 1.125) {$V$};
		\node [style=Xexp] (11) at (2, 0) {};
		\node [style=Xexp] (12) at (2, 0.75) {};
		\node [style=Aexp] (13) at (3, 0.375) {$\beta_1$};
		\node [style=Zexp] (14) at (4, 0) {};
		\node [style=Zexp] (15) at (4, -0.75) {};
		\node [style=Aexp] (16) at (5, -0.375) {$\beta_2$};
		\node [style=Xexp] (17) at (6, 0) {};
		\node [style=Xexp] (18) at (6, 0.75) {};
		\node [style=Aexp] (19) at (7, 0.375) {$\beta_3$};
		\node [style=box, minimum height=1.25cm] (20) at (8, -1.125) {$U^\dagger$};
		\node [style=box, minimum height=1.25cm] (21) at (8, 1.125) {$V^\dagger$};
		\node [style=none] (22) at (9, -1.5) {};
		\node [style=none] (23) at (9, -1.045) {$\vdots$};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=none] (25) at (9, 0) {};
		\node [style=none] (26) at (9, 0.75) {};
		\node [style=none] (27) at (9, 1.205) {$\vdots$};
		\node [style=none] (28) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11);
		\draw (11) to (14);
		\draw (14) to (17);
		\draw (17) to (25.center);
		\draw (11) to (13);
		\draw (12) to (13);
		\draw (14) to (16);
		\draw (15) to (16);
		\draw (17) to (19);
		\draw (18) to (19);
		\draw (12) to (18);
		\draw (0) to (0 -| 9);
		\draw (0 -| 9) to (22 -| 20);
		\draw (22 -| 20) to (22);
		\draw (3) to (3 -| 9);
		\draw (4) to (4 -| 9);
		\draw (15 -| 9) to (15);
		\draw (15) to (15 -| 20);
		\draw (24 -| 20) to (24);
		\draw (5) to (5 -| 10);
		\draw (12 -| 10) to (12);
		\draw (18) to (18 -| 21);
		\draw (26 -| 21) to (26);
		\draw (8) to (8 -| 10);
		\draw (8 -| 10) to (28 -| 21);
		\draw (28 -| 21) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpSingleEulg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=Xexp] (9) at (1, 0) {};
		\node [style=Aexp] (12) at (2, 1.125) {$\beta_1$};
		\node [style=Zexp] (13) at (2, 0) {};
		\node [style=Aexp] (15) at (3, -1.125) {$\beta_2$};
		\node [style=none] (17) at (4.5, -1.5) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (4.5, -0.75) {};
		\node [style=none] (20) at (4.5, 0.75) {};
		\node [style=none] (21) at (4.5, 1.5) {};
		\node [style=none] (22) at (1, 1.205) {$\vdots$};
		\node [style=none] (24) at (2, -1.045) {$\vdots$};
		\node [style=Zexp] (27) at (2, -1.5) {};
		\node [style=Zexp] (28) at (2, -0.75) {};
		\node [style=Xexp] (29) at (1, 0.75) {};
		\node [style=Xexp] (30) at (1, 1.5) {};
		\node [style=Xexp] (31) at (3, 0) {};
		\node [style=Xexp] (32) at (3, 0.75) {};
		\node [style=Xexp] (33) at (3, 1.5) {};
		\node [style=Aexp] (34) at (4, 1.125) {$\beta_3$};
		\node [style=none] (35) at (3, 1.205) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (13);
		\draw (12) to (9);
		\draw (13) to (15);
		\draw (3.center) to (30);
		\draw (30) to (12);
		\draw (12) to (29);
		\draw (29) to (2.center);
		\draw (28) to (19.center);
		\draw (27) to (15);
		\draw (15) to (28);
		\draw (27) to (17.center);
		\draw (30) to (33);
		\draw (33) to (21.center);
		\draw (33) to (34);
		\draw (34) to (32);
		\draw (32) to (29);
		\draw (13) to (31);
		\draw (31) to (18.center);
		\draw (32) to (20.center);
		\draw (9) to (1.center);
		\draw (31) to (34);
		\draw (28) to (0.center);
		\draw (4.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpVZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpp] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (0.5, 0) {};
		\node [style=green vertex] (15) at (1, 0) {};
		\node [style=red vertex] (16) at (1.75, -0.5) {};
		\node [style=green phase vertex] (17) at (2.5, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (1, -1) {$\vdots$};
		\node [style=rpi] (14) at (1.5, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.5, -1) {};
		\node [style=green phase vertex] (17) at (2.25, -1) {$\alpha$};
		\node [style=rpi] (18) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (16) to (17);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (15) to (18);
		\draw (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa3.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (3.25, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2.5, -0.5) {$\alpha$};
		\node [style=rpi] (18) at (1.75, -0.5) {};
		\node [style=green vertex] (19) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (18) to (16);
		\draw (15) to (16);
		\draw (18) to (17);
		\draw (17) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa4.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (3.25, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2, -0.5) {$-\alpha$};
		\node [style=rpi] (18) at (2.75, -0.5) {};
		\node [style=green vertex] (19) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (15) to (16);
		\draw (18) to (17);
		\draw (16) to (17);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZa5.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (2.75, 0) {};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2, -0.5) {$-\alpha$};
		\node [style=green vertex] (19) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw (16) to (7.center);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=rpi] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=red phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=Xexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (2.25, -0.5) {$\vdots$};
		\node [style=red phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=green vertex] (15) at (2, 0) {};
		\node [style=red vertex] (16) at (2.75, -0.5) {};
		\node [style=green phase vertex] (17) at (3.5, -0.5) {$\alpha$};
		\node [style=hadamard vertex] (18) at (4, 0) {};
		\node [style=hadamard vertex] (19) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw (14) to (19);
		\draw (19) to (15);
		\draw (15) to (18);
		\draw (18) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (2, -1) {$\vdots$};
		\node [style=red phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=red vertex] (15) at (1.5, 0) {};
		\node [style=red vertex] (16) at (2.5, -1) {};
		\node [style=green phase vertex] (17) at (3.25, -1) {$\alpha$};
		\node [style=hadamard vertex] (18) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (16) to (7.center);
		\draw (16) to (17);
		\draw (14) to (15);
		\draw (15) to (18);
		\draw (18) to (16);
		\draw (15) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXra3.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1, -1) {$\vdots$};
		\node [style=red phase vertex] (14) at (2.75, 0) {$\beta$};
		\node [style=red vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.5, -1) {};
		\node [style=green phase vertex] (17) at (2.25, -1) {$\alpha$};
		\node [style=hadamard vertex] (18) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (17);
		\draw (14) to (15);
		\draw (15) to (18);
		\draw (18) to (16);
		\draw (1.center) to (15);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpXrb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=red phase vertex] (14) at (1.75, 0) {$\beta$};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (1.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZXa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (0.5, 0) {};
		\node [style=Xexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZXb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (1.75, 0) {};
		\node [style=Xexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZZa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (0.5, 0) {};
		\node [style=Zexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZZb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=gpi] (14) at (1.75, 0) {};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZga.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (2.75, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=Zexp] (15) at (1.5, 0) {};
		\node [style=Aexp] (16) at (2.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZga1.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (0.75, 0) {$\beta$};
		\node [style=green vertex] (15) at (1.5, 0) {};
		\node [style=red vertex] (16) at (2.25, -0.5) {};
		\node [style=green phase vertex] (17) at (3, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZga2.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (2.5, 0) {$\beta$};
		\node [style=green vertex] (15) at (0.5, 0) {};
		\node [style=red vertex] (16) at (1.25, -0.5) {};
		\node [style=green phase vertex] (17) at (2, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (16) to (17);
		\draw (1.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpZgb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=green phase vertex] (14) at (1.75, 0) {$\beta$};
		\node [style=Zexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (7.center);
		\draw (16) to (15);
		\draw (1.center) to (15);
		\draw (15) to (14);
		\draw (14) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliSubstring-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (46) at (-1, 2) {};
		\node [style=none] (47) at (-1, 1.25) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (50) at (-1, 0.5) {$\vdots$};
		\node [style=none] (51) at (-0.5, 2.25) {};
		\node [style=none] (52) at (0.5, 2.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none, rotate=90] (55) at (0, 1) {$P(\alpha,st)$};
		\node [style=none] (56) at (1, 0) {};
		\node [style=none] (57) at (1, 1.25) {};
		\node [style=none] (58) at (1, 2) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-0.5, 1.25) {};
		\node [style=none] (61) at (-0.5, 2) {};
		\node [style=none] (62) at (1, 0.5) {$\vdots$};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=none] (64) at (1, 0.75) {};
		\node [style=none] (65) at (-1, 0.75) {};
		\node [style=none] (66) at (-0.5, 0.75) {};
		\node [style=none] (67) at (-1, 1.75) {$\vdots$};
		\node [style=none] (68) at (1, 1.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (46.center) to (61.center);
		\draw (47.center) to (60.center);
		\draw (48.center) to (59.center);
		\draw (1.center) to (56.center);
		\draw (2.center) to (57.center);
		\draw (3.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliSubstring-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, 0) {};
		\node [style=none] (50) at (-2, 0.5) {$\vdots$};
		\node [style=none] (51) at (-0.5, 1) {};
		\node [style=none] (52) at (0.5, 1) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (0.5, -0.25) {};
		\node [style=none, rotate=90] (55) at (0, 0.5) {$P(\alpha,t)$};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (1, 1.25) {};
		\node [style=none] (59) at (-0.5, 0) {};
		\node [style=none] (60) at (-1.5, 1.25) {};
		\node [style=none] (61) at (-1.5, 2) {};
		\node [style=none] (62) at (2, 0.5) {$\vdots$};
		\node [style=none] (63) at (0.5, 0.75) {};
		\node [style=none] (64) at (1, 0.75) {};
		\node [style=none] (65) at (-1, 0.75) {};
		\node [style=none] (66) at (-0.5, 0.75) {};
		\node [style=none] (67) at (-2, 1.75) {$\vdots$};
		\node [style=none] (69) at (-1.5, 2.25) {};
		\node [style=none] (70) at (-1, 2.25) {};
		\node [style=none] (71) at (-1, 0.5) {};
		\node [style=none] (72) at (-1.5, 0.5) {};
		\node [style=none] (73) at (-1.25, 1.5) {$U$};
		\node [style=none] (74) at (-2, 0.75) {};
		\node [style=none] (75) at (-1.5, 0.75) {};
		\node [style=none] (76) at (2, 2) {};
		\node [style=none] (77) at (2, 1.25) {};
		\node [style=none] (78) at (0, 1.75) {$\vdots$};
		\node [style=none] (79) at (1.5, 1.25) {};
		\node [style=none] (80) at (1.5, 2) {};
		\node [style=none] (81) at (1.5, 0.75) {};
		\node [style=none] (82) at (2, 1.75) {$\vdots$};
		\node [style=none] (83) at (1, 2.25) {};
		\node [style=none] (84) at (1.5, 2.25) {};
		\node [style=none] (85) at (1.5, 0.5) {};
		\node [style=none] (86) at (1, 0.5) {};
		\node [style=none] (87) at (1.25, 1.5) {$U^\dag$};
		\node [style=none] (88) at (2, 0.75) {};
		\node [style=none] (89) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (46.center) to (61.center);
		\draw (47.center) to (60.center);
		\draw (48.center) to (59.center);
		\draw (1.center) to (56.center);
		\draw (2.center) to (57.center);
		\draw (3.center) to (58.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (69.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (80.center);
		\draw (77.center) to (79.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (83.center);
		\draw (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCNOT-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=green vertex] (4) at (-1, -1) {};
		\node [style=green vertex] (5) at (-1, 0) {};
		\node [style=green vertex] (6) at (-1, 0.5) {};
		\node [style=red vertex] (8) at (0, -0.5) {};
		\node [style=green phase vertex] (9) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (18) at (-1, -0.42) {$\vdots$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=green vertex] (20) at (-1, 1) {};
		\node [style=none] (21) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
		\draw (20) to (19.center);
		\draw (20) to (21.center);
		\draw (20) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=green vertex] (4) at (0, -1) {};
		\node [style=green vertex] (5) at (0, 0) {};
		\node [style=green vertex] (6) at (0, 0.5) {};
		\node [style=red vertex] (8) at (1, -0.5) {};
		\node [style=green phase vertex] (9) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (10) at (2.25, 1) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=red vertex] (14) at (-0.75, 0.5) {};
		\node [style=red vertex] (15) at (0.75, 0.5) {};
		\node [style=green vertex] (16) at (-0.75, 1) {};
		\node [style=green vertex] (17) at (0.75, 1) {};
		\node [style=none] (18) at (0, -0.42) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (3.center) to (16);
		\draw (16) to (17);
		\draw (17) to (10.center);
		\draw (2.center) to (14);
		\draw (14) to (6);
		\draw (6) to (15);
		\draw (15) to (11.center);
		\draw (16) to (14);
		\draw (17) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCommute0.tikz <==
\begin{tikzpicture}[baseline={(24)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, 1.5) {};
		\node [style=none] (3) at (0.25, 2.5) {};
		\node [style=none] (4) at (0.25, 3) {};
		\node [style=none] (5) at (0.25, 4) {};
		\node [style=green vertex] (6) at (1, 0) {};
		\node [style=green vertex] (7) at (1, 1) {};
		\node [style=green vertex] (8) at (1, 1.5) {};
		\node [style=green vertex] (9) at (1, 2.5) {};
		\node [style=green phase vertex] (10) at (2.5, 0.5) {$\alpha$};
		\node [style=red vertex] (11) at (2, 0.5) {};
		\node [style=green vertex] (12) at (3, 1.5) {};
		\node [style=green vertex] (13) at (3, 2.5) {};
		\node [style=green vertex] (14) at (3, 3) {};
		\node [style=green vertex] (15) at (3, 4) {};
		\node [style=green phase vertex] (16) at (4.5, 3.5) {$\beta$};
		\node [style=red vertex] (17) at (4, 3.5) {};
		\node [style=none] (18) at (5, 4) {};
		\node [style=none] (19) at (5, 3) {};
		\node [style=none] (20) at (5, 2.5) {};
		\node [style=none] (21) at (5, 1.5) {};
		\node [style=none] (22) at (5, 1) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (24) at (1, 2.08) {$\vdots$};
		\node [style=none] (25) at (1, 0.58) {$\vdots$};
		\node [style=none] (26) at (1, 3.58) {$\vdots$};
		\node [style=none] (27) at (3, 3.58) {$\vdots$};
		\node [style=none] (28) at (3, 2.08) {$\vdots$};
		\node [style=none] (29) at (3, 0.58) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (15);
		\draw (15) to (18.center);
		\draw (4.center) to (14);
		\draw (14) to (19.center);
		\draw (3.center) to (9);
		\draw (9) to (13);
		\draw (13) to (20.center);
		\draw (2.center) to (8);
		\draw (8) to (12);
		\draw (12) to (21.center);
		\draw (1.center) to (7);
		\draw (7) to (22.center);
		\draw (23.center) to (6);
		\draw (6) to (0.center);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (11) to (7);
		\draw (11) to (8);
		\draw (11) to (9);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (17) to (14);
		\draw (13) to (17);
		\draw (17) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetCommute1.tikz <==
\begin{tikzpicture}[baseline={(24)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, 4) {};
		\node [style=green vertex] (6) at (2.75, 0) {};
		\node [style=green vertex] (7) at (2.75, 1) {};
		\node [style=green vertex] (8) at (2.75, 1.5) {};
		\node [style=green vertex] (9) at (2.75, 2.5) {};
		\node [style=green phase vertex] (10) at (4.25, 0.5) {$\alpha$};
		\node [style=red vertex] (11) at (3.75, 0.5) {};
		\node [style=green vertex] (12) at (0.75, 1.5) {};
		\node [style=green vertex] (13) at (0.75, 2.5) {};
		\node [style=green vertex] (14) at (0.75, 3) {};
		\node [style=green vertex] (15) at (0.75, 4) {};
		\node [style=green phase vertex] (16) at (2.25, 3.5) {$\beta$};
		\node [style=red vertex] (17) at (1.75, 3.5) {};
		\node [style=none] (18) at (4.75, 4) {};
		\node [style=none] (19) at (4.75, 3) {};
		\node [style=none] (20) at (4.75, 2.5) {};
		\node [style=none] (21) at (4.75, 1.5) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (23) at (4.75, 0) {};
		\node [style=none] (24) at (2.75, 2.08) {$\vdots$};
		\node [style=none] (25) at (2.75, 0.58) {$\vdots$};
		\node [style=none] (26) at (2.75, 3.58) {$\vdots$};
		\node [style=none] (27) at (0.75, 3.58) {$\vdots$};
		\node [style=none] (28) at (0.75, 2.08) {$\vdots$};
		\node [style=none] (29) at (0.75, 0.58) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (15);
		\draw (15) to (18.center);
		\draw (4.center) to (14);
		\draw (14) to (19.center);
		\draw (1.center) to (7);
		\draw (7) to (22.center);
		\draw (23.center) to (6);
		\draw (6) to (0.center);
		\draw (6) to (11);
		\draw (11) to (10);
		\draw (11) to (7);
		\draw (11) to (8);
		\draw (11) to (9);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (17) to (14);
		\draw (13) to (17);
		\draw (17) to (12);
		\draw (3.center) to (13);
		\draw (13) to (9);
		\draw (9) to (20.center);
		\draw (21.center) to (8);
		\draw (8) to (12);
		\draw (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -1) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=green vertex] (4) at (-1, -1) {};
		\node [style=green vertex] (5) at (-1, 0) {};
		\node [style=green vertex] (6) at (-1, 0.5) {};
		\node [style=red vertex] (8) at (0, -0.5) {};
		\node [style=green phase vertex] (9) at (0.75, -0.5) {$\alpha$};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (18) at (-1, -0.42) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5);
		\draw (5) to (12.center);
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (6) to (2.center);
		\draw (6) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetFusion0.tikz <==
\begin{tikzpicture}[baseline={(2)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 0.5) {$\vdots$};
		\node [style=green vertex] (3) at (0.5, 1) {};
		\node [style=green vertex] (4) at (0.5, 0) {};
		\node [style=red vertex] (5) at (1, 0.5) {};
		\node [style=green phase vertex] (6) at (1.5, 0.5) {$\alpha$};
		\node [style=green vertex] (7) at (2.25, 1) {};
		\node [style=green vertex] (8) at (2.25, 0) {};
		\node [style=green phase vertex] (9) at (3.25, 0.5) {$\beta$};
		\node [style=red vertex] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.25, 0.58) {$\vdots$};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (3) to (7);
		\draw (7) to (12.center);
		\draw (13.center) to (8);
		\draw (8) to (4);
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (6);
		\draw (7) to (10);
		\draw (10) to (8);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetFusion1.tikz <==
\begin{tikzpicture}[baseline={(2)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0.5, 0.58) {$\vdots$};
		\node [style=green vertex] (3) at (0.5, 1) {};
		\node [style=green vertex] (4) at (0.5, 0) {};
		\node [style=red vertex] (5) at (1, 0.5) {};
		\node [style=green phase vertex] (6) at (1.75, 0.5) {$\alpha+\beta$};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (0.center);
		\draw (4) to (5);
		\draw (5) to (3);
		\draw (5) to (6);
		\draw (3) to (12.center);
		\draw (13.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetIXYZ.tikz <==
\begin{tikzpicture}[baseline={(8)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=green vertex] (4) at (1.25, 0) {};
		\node [style=green vertex] (5) at (1.25, 0.75) {};
		\node [style=green vertex] (6) at (1.25, 1.5) {};
		\node [style=red vertex] (8) at (2., 1.125) {};
		\node [style=green phase vertex] (9) at (2.75, 1.125) {$2\alpha$};
		\node [style=none] (10) at (4, 2.25) {};
		\node [style=none] (11) at (4, 1.5) {};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=hadamard vertex] (14) at (0.5, 1.5) {};
		\node [style=hadamard vertex] (15) at (3.5, 1.5) {};
		\node [style=rpp] (16) at (0.5, 0.75) {};
		\node [style=rmm] (17) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (4);
		\draw (4) to (0.center);
		\draw (6) to (8);
		\draw (8) to (5);
		\draw (8) to (4);
		\draw (8) to (9);
		\draw (3.center) to (10.center);
		\draw (2.center) to (14);
		\draw (14) to (6);
		\draw (6) to (15);
		\draw (15) to (11.center);
		\draw (1.center) to (16);
		\draw (16) to (5);
		\draw (5) to (17);
		\draw (17) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetLadder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-2.25, 1.5) {};
		\node [style=green vertex] (4) at (-1.75, 1.5) {};
		\node [style=green vertex] (5) at (-1.25, 1) {};
		\node [style=green vertex] (6) at (-0.75, 0.5) {};
		\node [style=green phase vertex] (7) at (0, 0) {$\alpha$};
		\node [style=green vertex] (8) at (0.75, 0.5) {};
		\node [style=green vertex] (9) at (1.25, 1) {};
		\node [style=green vertex] (10) at (1.75, 1.5) {};
		\node [style=red vertex] (11) at (-1.75, 1) {};
		\node [style=red vertex] (12) at (-1.25, 0.5) {};
		\node [style=red vertex] (13) at (-0.75, 0) {};
		\node [style=red vertex] (14) at (0.75, 0) {};
		\node [style=red vertex] (15) at (1.25, 0.5) {};
		\node [style=red vertex] (16) at (1.75, 1) {};
		\node [style=none] (17) at (2.25, 1.5) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (10) to (4);
		\draw (10) to (17.center);
		\draw (18.center) to (16);
		\draw (16) to (9);
		\draw (9) to (5);
		\draw (5) to (11);
		\draw (11) to (2.center);
		\draw (1.center) to (12);
		\draw (12) to (6);
		\draw (6) to (8);
		\draw (8) to (15);
		\draw (15) to (19.center);
		\draw (20.center) to (14);
		\draw (14) to (7);
		\draw (7) to (13);
		\draw (13) to (0.center);
		\draw (4) to (11);
		\draw (5) to (12);
		\draw (6) to (13);
		\draw (14) to (8);
		\draw (15) to (9);
		\draw (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PhaseGadgetTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=green vertex] (4) at (-1.25, 1.5) {};
		\node [style=green vertex] (5) at (-1.25, 0) {};
		\node [style=green vertex] (6) at (-0.75, 1) {};
		\node [style=green phase vertex] (7) at (0, 0.5) {$\alpha$};
		\node [style=green vertex] (8) at (0.75, 1) {};
		\node [style=green vertex] (9) at (1.25, 1.5) {};
		\node [style=green vertex] (10) at (1.25, 0) {};
		\node [style=red vertex] (11) at (-1.25, 0.5) {};
		\node [style=red vertex] (12) at (-0.75, 0.5) {};
		\node [style=red vertex] (13) at (0.75, 0.5) {};
		\node [style=red vertex] (14) at (1.25, 0.5) {};
		\node [style=red vertex] (15) at (1.25, 1) {};
		\node [style=red vertex] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (9);
		\draw (9) to (17.center);
		\draw (18.center) to (15);
		\draw (15) to (8);
		\draw (8) to (6);
		\draw (6) to (16);
		\draw (16) to (2.center);
		\draw (1.center) to (11);
		\draw (11) to (12);
		\draw (12) to (7);
		\draw (7) to (13);
		\draw (14) to (13);
		\draw (14) to (19.center);
		\draw (20.center) to (10);
		\draw (10) to (5);
		\draw (5) to (0.center);
		\draw (5) to (11);
		\draw (16) to (4);
		\draw (6) to (12);
		\draw (13) to (8);
		\draw (15) to (9);
		\draw (14) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XXZZ-reduce-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=Xexp] (5) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\beta$};
		\node [style=none] (14) at (0.75, -0.5) {$\vdots$};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=Zexp] (16) at (-0.75, 0) {};
		\node [style=Aexp] (17) at (0, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=Xexp] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=Zexp] (23) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw (5) to (13);
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (16) to (5);
		\draw (21) to (22.center);
		\draw (20.center) to (23);
		\draw (23) to (21);
		\draw (23) to (17);
		\draw (21) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XXZZ-reduce-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=Aexp] (13) at (2, -0.5) {$\beta$};
		\node [style=none] (14) at (1.5, -0.5) {$\vdots$};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=Zexp] (16) at (-0.75, 0) {};
		\node [style=Aexp] (17) at (0, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=Xexp] (21) at (1.25, 0.75) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=green vertex] (23) at (-1.25, 0.75) {};
		\node [style=green vertex] (24) at (-0.25, 0.75) {};
		\node [style=red vertex] (25) at (-1.25, 0) {};
		\node [style=red vertex] (26) at (-0.25, 0) {};
		\node [style=red vertex] (27) at (0.75, 0) {};
		\node [style=red vertex] (28) at (2, 0) {};
		\node [style=green vertex] (29) at (0.75, 0.75) {};
		\node [style=green vertex] (30) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (21) to (22.center);
		\draw (21) to (13);
		\draw (20.center) to (21);
		\draw (16) to (10.center);
		\draw (23) to (25);
		\draw (24) to (26);
		\draw (29) to (27);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XXZZ-reduce-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=Aexp] (13) at (2, -0.5) {$\beta$};
		\node [style=none] (14) at (1.5, -0.5) {$\vdots$};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=Zexp] (16) at (0.25, 0) {};
		\node [style=Aexp] (17) at (1, -0.5) {$\alpha$};
		\node [style=none] (18) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=Xexp] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (2.5, 0.75) {};
		\node [style=green vertex] (23) at (-0.25, 0.75) {};
		\node [style=red vertex] (25) at (-0.25, 0) {};
		\node [style=red vertex] (28) at (2, 0) {};
		\node [style=green vertex] (30) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (21) to (22.center);
		\draw (21) to (13);
		\draw (20.center) to (21);
		\draw (16) to (10.center);
		\draw (23) to (25);
		\draw (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XZXZ-reduce-i.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=Xexp] (5) at (0.5, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\beta$};
		\node [style=none] (14) at (0.75, -0.5) {$\vdots$};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=Zexp] (16) at (-0.75, 0) {};
		\node [style=Aexp] (17) at (0, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=Zexp] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=Xexp] (23) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw (5) to (13);
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (16) to (5);
		\draw (21) to (22.center);
		\draw (20.center) to (23);
		\draw (23) to (21);
		\draw (23) to (17);
		\draw (21) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XZXZ-reduce-iib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=Xexp] (5) at (0.5, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\beta$};
		\node [style=none] (14) at (0.75, -0.5) {$\vdots$};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=Zexp] (16) at (-0.75, 0) {};
		\node [style=Aexp] (17) at (0, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=Xexp] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=Zexp] (23) at (-0.75, 0.75) {};
        \node [style=hadamard vertex] (0) at (-1.25, 0.75) {};
        \node [style=hadamard vertex] (1) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (10.center);
		\draw (5) to (13);
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (16) to (5);
		\draw (21) to (1);
        \draw (1) to (22.center);
		\draw (20.center) to (0);
        \draw (0) to (23);
		\draw (23) to (21);
		\draw (23) to (17);
		\draw (21) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XZXZ-reduce-iii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=Aexp] (13) at (1, -0.5) {$\beta$};
		\node [style=none] (14) at (0.5, -0.5) {$\vdots$};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=Zexp] (16) at (-0.75, 0) {};
		\node [style=Aexp] (17) at (0, -0.5) {$\alpha$};
		\node [style=none] (18) at (-0.5, -0.5) {$\vdots$};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=Xexp] (21) at (0, 0.75) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=hadamard vertex] (24) at (-1.75, 0.75) {};
		\node [style=hadamard vertex] (26) at (1.5, 0.75) {};
		\node [style=green vertex] (28) at (-1.25, 0.75) {};
		\node [style=green vertex] (30) at (1, 0.75) {};
		\node [style=red vertex] (32) at (-1.25, 0) {};
		\node [style=red vertex] (35) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (15.center);
		\draw (16) to (17);
		\draw (17) to (19.center);
		\draw (2.center) to (16);
		\draw (21) to (22.center);
		\draw (21) to (13);
		\draw (32) to (28);
		\draw (35) to (30);
		\draw (20.center) to (21);
		\draw (16) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXCalcCX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=red vertex] (1) at (0.75, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=green vertex] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
        \draw (3) to (4);
        \draw (4) to (5);
        \draw (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

